Weighted Essentially Non-Oscillatory stochastic Galerkin approximation for hyperbolic conservation laws

In this paper we extensively study the stochastic Galerkin scheme for uncertain systems of conservation laws, which appears to produce oscillations already for a simple example of the linear advection equation with Riemann initial data. Therefore, we introduce a modified scheme that we call the weighted essentially non-oscillatory (WENO) stochastic Galerkin scheme, which is constructed to prevent the propagation of Gibbs phenomenon into the stochastic domain by applying a slope limiter in the stochasticity. In order to achieve a high order method, we use a spatial WENO reconstruction and also compare the results to a scheme that uses WENO reconstruction in both the physical and the stochastic domain. We evaluate these methods by presenting various numerical test cases where we observe the reduction of the total variation compared to classical stochastic Galerkin.

==> Images/BurgerConv.tex <==
\begin{figure}[htb]
	\centering
	
%	\begin{subfigure}[c]{0.2\textwidth}
		\begin{tikzpicture}
		\begin{groupplot}[
		group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
			]	
		\nextgroupplot[
%		\begin{axis}[%
		width=\figurewidth,
		height=\figureheight,
		scale only axis,
		xmode=log,
		xmin=0.001,
		xmax=0.2,
		%legend pos=north west,
		xminorticks=true,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\Delta\x$},
		ymode=log,
		ymin=5e-6,
		ymax = 1e-1,
		yminorticks=false,
		ylabel style={font=\color{white!15!black}},
		ylabel={error},
		ymajorgrids=true,
		axis background/.style={fill=white},
		legend style={at={(0.57,0.)},
			anchor=south west,
			, legend cell align=left, align=left, draw=white!15!black},
		%legend style={font=\scriptsize},
		legend columns=1
		]
		\addplot+[color=tuklblue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
		table[row sep=crcr]{%
			0.125	0.011661572639229\\
			0.0625	0.006024023957485\\
			0.03125	0.003062525104731\\
			0.015625	 0.001544135260667\\
			0.0078125	0.000775282027038\\
			0.00390625	0.000388491694569 \\
			0.001953125	0.0001945064600731\\
		};
		\addlegendentry{$\Lp{1}\text{-Mean}$}
		\addplot+[color=tuklred, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
		table[row sep=crcr]{%					
			0.125	0.005957372504392\\
			0.0625	 0.003043328737822\\
			0.03125	0.001538073978334\\
			0.015625	0.000773217325290\\
			0.0078125	0.000387706953286\\
			0.00390625	0.000194076004132\\
			0.001953125	0.000097034582034\\
		};
		\addlegendentry{$\Lp{1}\text{-Var}$}
%		\addplot+[color=tuklred, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
%		table[row sep=crcr]{%				
%			%eoc überall 0.99	
%			0.125	0.023152135953139\\
%			0.0625	 0.011648402825052\\
%			0.03125	0.005842421707058\\
%			0.015625	0.002925591435905\\
%			0.0078125	0.001463886904795\\
%			0.00390625	0.000732215564706\\
%			0.001953125	0.000366175532914\\
%		};
%		\addlegendentry{$\Lp{2}(\Domain\times\randomSpace)$}
		%2D WENO
		\addplot+[color=tuklblue, densely dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
		table[row sep=crcr]{%								%eoc überall 1.0
			0.125	0.015490029298076\\
			0.0625	0.007847548715125\\
			0.03125	 0.003947740331894\\
			0.015625	 0.001979737610614\\
			0.0078125	0.000991460751382\\
			0.00390625	0.000496092495726 \\
			0.001953125	0.000248139784265\\
		};
		%eoc 0.98, 0.99, 0.99, 0.99, 0.99, 0.99, 1.0
		\addlegendentry{$\Lp{1}\text{-Mean}^*$}
				\addplot+[color=tuklred, line width=1.0pt, densely dashed, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
		table[row sep=crcr]{%						
			0.125	0.021944934114267\\			
			0.0625	0.011116625894822\\
			0.03125	0.005592021927508 \\
			0.015625	0.002804263253131\\
			0.0078125	0.001404364995972\\
			0.00390625	0.000702691732832\\
			0.001953125	0.000351477272962\\
			%eoc 0.98, 0.99, 0.99, 0.99, 0.99, 0.99
		};
		\addlegendentry{$\Lp{1}\text{-Var}^*$}
%		\addlegendentry{$\Lp{2}(\Domain\times\randomSpace)^*$}
		\addplot+[mark = none, color=black, line width=0.8pt]
		table[row sep=crcr]{%
			0.125	5e-02\\
			0.001953125	0.00078125\\
		};
		\addlegendentry{$\landau(\Delta\x)$}
%		\end{axis}
%		\end{tikzpicture}%
%	\end{subfigure}
%\hspace*{1cm}
%\begin{subfigure}[c]{0.2\textwidth}
%\begin{tikzpicture}
%\begin{axis}[%
\nextgroupplot[
width=1.\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.2,
%legend pos=north west,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta\x$},
ymode=log,
ymin=1e-15,
ymax=5e-7,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={error},
ymajorgrids=true,
axis background/.style={fill=white},
legend style={at={(0.57,0.)},
                anchor=south west,
, legend cell align=left, align=left, draw=white!15!black},
%legend style={font=\scriptsize},
legend columns=1
]
\addplot+[color=tuklblue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
  table[row sep=crcr]{%
0.125	0.616394907095030e-07\\
0.0625	0.077519627357872e-07\\
0.03125	0.009705404087823e-07\\
0.015625	0.001212547671048e-07\\
0.0078125	0.000151801347778e-07\\
0.00390625	0.000019086651832e-07\\
0.001953125	0.000003222103103e-07\\
};
\addlegendentry{$\Lp{1}\text{-Mean}$}
\addplot+[color=tuklred, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%
	0.125	0.770493629315139e-07\\
	0.0625	0.096899606359668e-07\\
	0.03125	0.012131892677958e-07\\
	0.015625	0.001515969572097e-07\\
	0.0078125	0.000190384192786e-07\\
	0.00390625	0.000025019522044e-07\\
	0.001953125	0.000005996284198e-07\\
};
\addlegendentry{$\Lp{1}\text{-Var}$}
%\addplot+[color=tuklred, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
%table[row sep=crcr]{%
%	% eoc 2.99, 2.99, 2.99, 2.95, 2.8, 2.8	
%	0.125	0.144259223923704e-07\\
%	0.0625	0.018040896750083e-07\\
%	0.03125	0.002261588392464e-07\\
%	0.015625	0.000283645947366e-07\\
%	0.0078125	0.000036801595214e-07\\
%	0.00390625	0.000005114534623e-07\\
%	0.001953125	0.000000710998540e-07\\
%};
%\addlegendentry{$\Lp{2}(\Domain\times\randomSpace)$}
%--2DWENO
\addplot+[color=tuklblue, densely dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%
	0.125	0.496642082788851e-07\\
	0.0625	0.063041818596996e-07\\
	0.03125	0.007879672741119e-07\\
	0.015625	0.000984456100081e-07\\
	0.0078125	0.000123058079704e-07\\
	0.00390625	0.000015337893478e-07\\
	0.001953125	0.000001840998540e-07\\
};
%eoc 2.97, 3.0, 3.0, 2.99, 3.0, 3.0, 3.06
\addlegendentry{$\Lp{1}\text{-Mean}^*$}
\addplot+[color=tuklred, densely dashed, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%
	0.125	0.809427563380643e-07\\
	0.0625	0.102896576691886e-07\\
	0.03125	0.012865883944314e-07\\
	0.015625	0.001607559886379e-07\\
	0.0078125	0.000200929196996e-07\\
	0.00390625	0.000025001444345e-07\\
	0.001953125	0.000002965572392e-07\\
};
%eoc 2.97, 2.99, 3.0, 3.0, 3.0, 3.07
%\addlegendentry{$\Lp{2}(\Domain\times\randomSpace)^*$}
\addlegendentry{$\Lp{1}\text{-Var}^*$}
\addplot+[mark = none, color=black, line width=0.8pt]
  table[row sep=crcr]{%
0.125	3e-07\\
0.001953125	1.144409179687500e-12\\ %3E-7*8^3/(512)^3
%
};
\addlegendentry{$\landau(\Delta\x^3)$}
%\end{axis}
\end{groupplot}
\end{tikzpicture}%
%\end{subfigure}
\caption{Error plot of Burgers' equation with $\MEElements=1$, $\SGtruncorder=\reffour{2}$, $\WENOdegree=0$ (left) and $\WENOdegree=2$ (right). $L_1$-Mean and $L_1$-Var denote the errors of the mean and variance in \schemeshort{} and the dashed lines of  $L_1$-Mean$^*$ and $L_1$-Var$^*$   correspond to \fullWENO{}. Example \eqref{eq:BurgerExact}.}
\label{fig:BurgerConv}
\end{figure}

==> Images/EulerConv.tex <==
\definecolor{mycolor1}{rgb}{0.91000,0.41000,0.17000}%
%
\begin{figure}[htb]
	\centering
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=1,
xmax=10,
xminorticks=true,
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
xlabel style={font=\color{white!15!black}},
xlabel={$\MEElements$},
ymode=log,
ymin=1e-10,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
ymajorgrids=true,
axis background/.style={fill=white},
legend style={at={(1.03,0.1)},
	anchor=south west,
	, legend cell align=left, align=left, draw=white!15!black},
%legend style={font=\scriptsize},
legend columns=1
]
\addplot [color=tuklblue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%
	1	0.003284301899236\\
	2	0.000595902129711\\
	3	0.000254706099314\\
	4	0.000141439679910\\
	5	0.000090000964795 \\
	6	0.000062312159796\\
	7	0.000045701464198\\
	8	0.000034954304176\\
	9	0.000027601380853 \\
	10	0.000022349480894\\
};
\addlegendentry{$\Lp{1}-\text{Mean}, \SGtruncorder=0$}

\addplot [color=tuklblue, densely dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%
	1	0.005947152654306\\
	2	0.001892437867540\\
	3	0.000880193957933\\
	4	0.000503093374615\\
	5	0.000324392137213 \\
	6	0.000226200682734\\
	7	0.000166610712137\\
	8	0.000127779416497\\
	9	0.000101086062991 \\
	10	0.000081957094311\\
};
\addlegendentry{$\Lp{1}-\text{Variance}, \SGtruncorder=0$}

\addplot [color=tuklred, line width=1.0pt, mark size=3pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%
	1	0.000233960442042\\
	2	0.000007014218721\\
	3	0.000001249843933\\
	4	0.000000376389928\\
	5	0.000000148193827\\
	6	0.000000073486778 \\
	7	0.000000038881785\\
	8   0.000000022353195\\
	9	0.000000013834966\\
	10	0.000000009310806\\
};
\addlegendentry{$\Lp{1}-\text{Mean}, \SGtruncorder=1$}

\addplot [color=tuklred, densely dashed, line width=1.0pt, mark size=3pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%
	1	0.001027742671400\\
	2	0.000078231738275\\
	3	0.000016083640664\\
	4	0.000005172231493\\
	5	0.000002143524719\\
	6	0.000001047423623\\
	7	0.000000575574155\\
	8   0.000000345968641\\
	9	0.000000223564421\\
	10	0.000000153533478\\
};
\addlegendentry{$\Lp{1}-\text{Variance}, \SGtruncorder=1$}

%\addplot [color=mycolor1, line width=1.0pt, mark size=2.5pt, mark=square*, mark options={solid, mycolor1}]
%table[row sep=crcr]{%
%	1	0.00044606662369905\\
%	2	3.88342628853665e-05\\
%	3	4.70221623100147e-06\\
%	4	9.57296753777065e-07\\
%	5	2.66118720141822e-07\\
%	6	9.24265486356645e-08\\
%	7	3.77286414732359e-08\\
%	8	1.79515322737354e-08\\
%	9	1.0060874106556e-08\\
%	10	6.77687293192881e-09\\
%};
%\addlegendentry{$\Lp{1}-\text{Mean}, \SGtruncorder=2$}

\addplot [mark=none,thick,color=black, line width=0.8pt]
table[row sep=crcr]{%
%	1	4e-02\\
%	10	4e-04\\
1	1.1e-03 \\
10 1.1e-05\\
};
\addlegendentry{$\landau(\MEElements^{-2})$}

\addplot [mark = none,thick,color=black, densely dashed, line width=1.0pt]
table[row sep=crcr]{%
	1	2e-05\\
	10	2e-09\\
};
\addlegendentry{$\landau(\MEElements^{-4})$}

%\addplot [thick,color=black, dashdotted, line width=1.0pt]
%table[row sep=crcr]{%
%	1	0.0003\\
%	10	3e-10\\
%};
%\addlegendentry{$\landau(\MEElements^{-6})$}

\end{axis}
\end{tikzpicture}%
\caption{Error plot of Euler equations (density) with manufactured source term, where $\ncells=1000$, $\WENOdegree=2$ and $\SGtruncorder=0,1$. Example \eqref{eq:eulerSmoothSolution}.}
\label{fig:EulerConv}
\end{figure}

==> Images/EulerConv2.tex <==
\definecolor{mycolor1}{rgb}{0.91000,0.41000,0.17000}%
%
\begin{figure}[htb]
	\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 2, horizontal sep = 2cm,  vertical sep = 2cm},
]	
\nextgroupplot[
%		\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0,
xmax=12,
xminorticks=true,
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
xlabel style={font=\color{white!15!black}},
xlabel={$\MEElements$},
ymode=log,
ymin=1e-7,
ymax=4e-2,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={error},
ymajorgrids=true,
axis background/.style={fill=white},
legend style={at={(0.,0.)},
	anchor=south west,
	, legend cell align=left, align=left, draw=white!15!black},
%legend style={font=\scriptsize},
legend columns=1
]
\addplot+[color=tuklblue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%
1	0.003284301899236\\
2	0.000595902129711\\
3	0.000254706099314\\
4	0.000141439679910\\
5	0.000090000964795 \\
6	0.000062312159796\\
7	0.000045701464198\\
8	0.000034954304176\\
9	0.000027601380853 \\
10	0.000022349480894\\
};
\addlegendentry{$\Lp{1}\text{-Mean}$}
\addplot+[color=tuklred, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%					
1	0.005947152654306\\
2	0.001892437867540\\
3	0.000880193957933\\
4	0.000503093374615\\
5	0.000324392137213 \\
6	0.000226200682734\\
7	0.000166610712137\\
8	0.000127779416497\\
9	0.000101086062991 \\
10	0.000081957094311\\
};
\addlegendentry{$\Lp{1}\text{-Var}$}
%2D WENO
\addplot+[color=tuklblue, densely dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%								%eoc überall 1.0
1	0.001248597999166\\
2	0.000326885663218\\
3   0.000147987712388\\
4	 0.000084751028845\\
5	0.000054371571508\\
6	0.000037892495730  \\
7	0.000027913978426\\
8	0.000021413978426\\
9	0.000016931571508\\
10	0.000013721545270\\
};
%eoc 1.93, 1.95, 1.93, 1.98, 1.98, 1.98, 1.98, 1.99, 1.99
\addlegendentry{$\Lp{1}\text{-Mean}^*$}
\addplot+[color=tuklred, line width=1.0pt, densely dashed, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%						
1	0.004273118694632\\
2	0.001130202047710\\
3   0.000510638395431\\
4	  0.000291922006511\\
5	0.000187612651680\\
6	0.000130532710135 \\
7	0.000095902182906\\
8	0.000073523036197\\
9	0.000058135352815\\
10	0.000047116998932\\
	%eoc 1.91, 1.95, 1.94, 1.98, 1.98, 1.99, 1.99, 1.99, 1.99
};
\addlegendentry{$\Lp{1}\text{-Var}^*$}
%		\addlegendentry{$\Lp{2}(\Domain\times\randomSpace)^*$}
\addplot [mark=none,thick,color=black, line width=0.8pt]
table[row sep=crcr]{%
	1	5e-04 \\
	10 5e-06\\
};
\addlegendentry{$\landau(\MEElements^{-2})$}
\nextgroupplot[
width=1.\figurewidth,
height=\figureheight,
scale only axis,
xmode=log,
xmin=0,
xmax=12,
xminorticks=true,
xtick={2,4,6,8,10},
xticklabels={2,4,6,8,10},
xlabel style={font=\color{white!15!black}},
xlabel={$\MEElements$},
ymode=log,
ymin=1e-11,
ymax=1e-2,
yminorticks=false,
ylabel style={font=\color{white!15!black}},
ylabel={error},
ymajorgrids=true,
axis background/.style={fill=white},
legend style={at={(0.,0.)},
	anchor=south west,
	, legend cell align=left, align=left, draw=white!15!black},
%legend style={font=\scriptsize},
legend columns=1
]
\addplot+[color=tuklblue, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%
1	0.000233960442042\\
2	0.000007014218721\\
3	0.000001249843933\\
4	0.000000376389928\\
5	0.000000148193827\\
6	0.000000073486778 \\
7	0.000000038881785\\
8   0.000000022353195\\
9	0.000000013834966\\
10	0.000000009310806\\
};
\addlegendentry{$\Lp{1}\text{-Mean}$}
\addplot+[color=tuklred, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%
1	0.0010277426714000\\
2	0.000078231738275\\
3	0.000016083640664\\
4	0.000005172231493\\
5	0.000002143524719\\
6	0.000001047423623\\
7	0.000000575574155\\
8   0.000000345968641\\
9	0.000000223564421\\
10	0.000000153533478\\
};
\addlegendentry{$\Lp{1}\text{-Var}$}
%--2DWENO
\addplot+[color=tuklblue, densely dashed, line width=1.0pt, mark size=2.5pt, mark=o, mark options={solid, tuklblue}]
table[row sep=crcr]{%
	1	0.000097732184902\\
	2	0.000006251699893\\
	3	0.000001258211366\\
	4	0.000000401856921\\
	5	0.000000164845635\\
	6	0.000000079518652\\
	7	0.000000042937870\\
	8	0.000000025230374\\
	9	0.000000016319690\\
	10	0.000000011523787 \\
};
%eoc 3.96, 3.95, 3.96, 3.99, 3.99, 3.99, 3.98, 3.69 , 3.30
\addlegendentry{$\Lp{1}\text{-Mean}^*$}
\addplot+[color=tuklred, densely dashed, line width=1.0pt, mark size=3.0pt, mark=triangle, mark options={solid, tuklred}]
table[row sep=crcr]{%
1	0.213457983584576e-03\\
2	0.015345798358458e-03\\
3	0.002910846560000e-03\\
4	0.000943278771608e-03\\
5	0.000393243541026e-03\\
6	0.000191283440913e-03\\
7	0.000103800911135e-03\\
8	0.000061120952176e-03\\
9	0.000039586453788e-03\\
10	0.000027675341206e-03\\
};
%eoc 2.97, 2.99, 3.0, 3.0, 3.0, 3.07
\addlegendentry{$\Lp{1}\text{-Var}^*$}
\addplot [mark = none,thick,color=black, line width=1.0pt]
table[row sep=crcr]{%
	1	2e-05\\
	10	2e-09\\
};
\addlegendentry{$\landau(\MEElements^{-4})$}
%\end{axis}
\end{groupplot}
\end{tikzpicture}%
\caption{Error plot of Euler equations (density) with manufactured source term, where $\ncells=1000$, $\WENOdegree=2$ and $\SGtruncorder=0$ (left), $\SGtruncorder=1$ (right). The solid lines correspond to \schemeshort{} and the dashed lines to \fullWENO{}. Example \eqref{eq:eulerSmoothSolution}.}
\label{fig:EulerConv}
\end{figure}

==> Images/LA_hSG.tex <==
\def\xmin{0.8}
\def\xmax{1.7}
\def\ymin{-0.4}
\def\ymax{1.4}
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\xtick{1.0, 1.5}

% underlying matlab file: 'createTableForGPC'
\begin{figure}[htb]
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG/GPClimiter_xim09.txt};
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG/GPClimiter_xim09_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$3\xiv =  -0.9$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$		
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG/GPClimiter_xim04.txt};	
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG/GPClimiter_xim04_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$3\xiv = -0.4$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG/GPClimiter_xi0.txt};		
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG/GPClimiter_xi0_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$3\xiv =  0.0$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG/GPClimiter_xi04.txt};		
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG/GPClimiter_xi04_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$3\xiv =0.4$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG/GPClimiter_xi09.txt};		
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG/GPClimiter_xi09_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$3\xiv =0.9$}}
	\end{subfigure}
	
	\caption{Comparison of the \schemeshort{} approximation (dashed) with 3 \ME{}s for the linear advection problem and the sG approach (solid) for the given $\xiv$s at $t=0.5$, 2000 space cells, $\SGtruncorder=2$, $\WENOdegree=2$. Example \eqref{sweInitialConditions}.}
	\label{fig:LA_hSG}
\end{figure}


==> Images/LA_hSG_refined.tex <==
\def\xmin{0.8}
\def\xmax{1.7}
\def\ymin{-0.4}
\def\ymax{1.4}
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\xtick{1.0, 1.5}

% underlying matlab file: 'createTableForGPC'
\begin{figure}[htb]
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xim09.txt};
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xim09_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$10\xiv = -0.9$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90},, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$		
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xim04.txt};	
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xim04_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$10\xiv = -0.4$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xi0.txt};		
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xi0_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$10\xiv = 0.0$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xi04.txt};		
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xi04_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$10\xiv = 0.4$}}
	\end{subfigure}
	\begin{subfigure}[c]{0.19\textwidth}
		\begin{tikzpicture}
		\begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
		\addplot[mark=none, solid, tuklred, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xi09.txt};		
		\addplot[mark=none, densely dashed, green, line width=1pt] file {Images/LA_hSG_refined/GPClimiter_xi09_SL.txt};
		\end{axis}
		\end{tikzpicture}
		\subcaption{\refthree{$10\xiv = 0.9$}}
	\end{subfigure}
	
	\caption{Comparison of the \schemeshort{} approximation (dashed) with 10 \ME{}s for the linear advection problem and the sG approach (solid) for the given $\xiv$s at $t=0.5$, 2000 space cells, $\SGtruncorder=2$, $\WENOdegree=2$. Example \eqref{sweInitialConditions}.}
	\label{fig:LA_hSG_refined}
\end{figure}


==> Images/LA_surf.tex <==
\begin{figure}[htb]
\hspace*{-0.4cm}
\begin{subfigure}[c]{0.245\textwidth}
\begin{tikzpicture}
\begin{axis}[
width=.68\textwidth,
height=.68\textwidth,
scale only axis,
enlargelimits=false,
xlabel = $x$,
ylabel = $\xi$,
axis lines= box,
xmin=0.4,
xmax=2,
ymin=-0.33333,
ymax=0.3333,
ylabel style = {rotate=-90},
ylabel style={at={(axis description cs:-0.25,0.6)},anchor=north},
]
\addplot graphics [xmin=0.4,ymin=-0.33333,xmax=2,ymax=0.3333] {Images/LA3_analyt.png};
\end{axis}
\end{tikzpicture}
\subcaption{analytic}
\label{fig:surfLAa}
\end{subfigure}
%\hspace*{1.4cm}
\begin{subfigure}[c]{0.245\textwidth}
\begin{tikzpicture}
\begin{axis}[
%axis on top,
width=.68\textwidth,
height=.68\textwidth,
scale only axis,
enlargelimits=false,
xlabel = $x$,
ylabel = $\xi$,
axis lines= box,
xmin=0.4,
xmax=2,
ymin=-0.33333,
ymax=0.3333,
ylabel style = {rotate=-90},
ylabel style={at={(axis description cs:-0.25,0.6)},anchor=north},
]
\addplot graphics [xmin=0.4,ymin=-0.33333,xmax=2,ymax=0.3333] {Images/LA3_SL0.png};
\end{axis}
\end{tikzpicture}%
\subcaption{sG}
\end{subfigure}
%\hspace*{1.4cm}
\begin{subfigure}[c]{0.245\textwidth}
\begin{tikzpicture}
\begin{axis}[
%axis on top,
width=.68\textwidth,
height=.68\textwidth,
scale only axis,
enlargelimits=false,
xlabel = $x$,
ylabel = $\xi$,
axis lines= box,
xmin=0.4,
xmax=2,
ymin=-0.33333,
ymax=0.3333,
ylabel style = {rotate=-90},
ylabel style={at={(axis description cs:-0.25,0.6)},anchor=north},
]
\addplot graphics [xmin=0.4,ymin=-0.33333,xmax=2,ymax=0.3333] {Images/LA3_SLM.png};
\end{axis}
\end{tikzpicture}%
\subcaption{\schemeshort{}}
\label{fig:surfLAc}
\end{subfigure}
%\hspace*{1.4cm}
\begin{subfigure}[c]{0.245\textwidth}
\begin{tikzpicture}
\begin{axis}[
axis on top,
width=.68\textwidth,
height=.68\textwidth,
scale only axis,
enlargelimits=false,
xlabel = $x$,
ylabel = $\xi$,
axis lines= box,
xmin=0.4,
xmax=2,
ymin=-0.33333,
ymax=0.3333,
ylabel style = {rotate=-90},
ylabel style={at={(axis description cs:-0.25,0.6)},anchor=north},
%colormap/jet,
colorbar,
point meta min=-0.4913,
point meta max=1.4897,
colorbar style={
	width= .06\textwidth,
	height = .68\textwidth,
	at={(1.15,1)},
	anchor=north west,
	ytick = {0,1},
	yticklabel style={font=\footnotesize,anchor=south, /pgf/number format/.cd, fixed,precision = 4,/tikz/.cd},
	yticklabel shift = 5pt,
}
]
\addplot graphics [xmin=0.4,ymin=-0.33333,xmax=2,ymax=0.3333] {Images/LA3_2DWENO.png};
\end{axis}
\end{tikzpicture}
\subcaption{2D WENO}
\label{fig:surfLAd}
\end{subfigure}

 \caption{Comparison of the analytical solution, sG, \schemeshort{} and 2D WENO (from left to right) with 3 \ME{}s in the $\x$ - $\uncertainty$ plane for the linear advection problem at $t=0.5$, using 2000 space cells, $\SGtruncorder=2$, $\WENOdegree=2$. Example \eqref{sweInitialConditions}.}
\label{fig:LAsurf}
\end{figure}

==> Images/figureGPClimiter.tex <==
\def\xmin{0.8}
\def\xmax{1.7}
\def\ymin{-0.4}
\def\ymax{1.4}
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\xtick{1.0, 1.5}

% underlying matlab file: 'createTableForGPC'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90},
   xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] table{data/gPCm09ref_approx.table};
   \addplot[mark=none, green, dashed, line width=1pt] file {Images/figureGPClimiter/GPClimiter_xim03.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = -0.9$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] table{data/gPCm04ref_approx.table};
   \addplot[mark=none, green, densely dashed, line width=1pt] file {Images/figureGPClimiter/GPClimiter_xim013.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = -0.4$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] table{data/gPC00ref_approx.table};
   \addplot[mark=none, green, densely dashed, line width=1pt] file {Images/figureGPClimiter/GPClimiter_xi0.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv =  0.0$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$,ylabel=$u$, ylabel style = {rotate=-90},  xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] table{data/gPC04ref_approx.table};
   \addplot[mark=none, green, densely dashed, line width=1pt] file {Images/figureGPClimiter/GPClimiter_xi013.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv =0.4$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] table{data/gPC09ref_approx.table};
   \addplot[mark=none, green, densely dashed, line width=1pt] file {Images/figureGPClimiter/GPClimiter_xi013.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = 0.9$}}
\end{subfigure}

 \caption{Comparison of the overshoots in the gPC Galerkin approximation (solid) with 3 \ME{s} and the approximations by its slope limited approach (dashed) for the given $\xiv$s at $t=0.5$.}
 \label{fig:gPClimiter}
\end{figure}


==> Images/figureGPClimiter_refined.tex <==
\def\xmin{0.8}
\def\xmax{1.7}
\def\ymin{-0.4}
\def\ymax{1.4}
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\xtick{1.0, 1.5}

% underlying matlab file: 'createTableForGPC'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xim09.txt};
   \addplot[mark=none, green, dashed, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xim09_SL.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$10\xiv = -0.9$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xim04.txt};
\addplot[mark=none, green, dashed, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xim04_SL.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$10\xiv =-0.4$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xi0.txt};
\addplot[mark=none, green, dashed, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xi0_SL.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$10\xiv =0.0$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xi04.txt};
\addplot[mark=none, green, dashed, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xi04_SL.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$10\xiv=0.4$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, tuklred, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xi09.txt};
\addplot[mark=none, green, dashed, line width=1pt] file {Images/figureGPClimiter_refined/GPClimiter_xi09_SL.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$10\xiv = 0.9$}}
\end{subfigure}

 \caption{Comparison of the overshoots in the gPC Galerkin approximation (solid) with 10 \ME{s} and the approximations by its slope limited approach (dashed) for the given $\xiv$s at $t=0.5$.}
 \label{fig:gPClimiter_refined}
\end{figure}


==> Images/figureGPCrefined.tex <==
\def\xmin{0.8}
\def\xmax{1.7}
\def\ymin{-0.4}
\def\ymax{1.4}
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\xtick{1.0, 1.5}

% underlying matlab file: 'createTableForGPC'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
     \addplot[mark=none, tuklred, line width=1pt] table{data/gPCm09ref_approx.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{data/gPCm09_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = \xi = -0.9$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
     \addplot[mark=none, tuklred, line width=1pt] table{data/gPCm04ref_approx.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{data/gPCm04_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = \xi = -0.4$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
     \addplot[mark=none, tuklred, line width=1pt] table{data/gPC00ref_approx.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{data/gPC00_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = \xi  = 0.0$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
     \addplot[mark=none, tuklred, line width=1pt] table{data/gPC04ref_approx.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{data/gPC04_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = \xi = 0.4$}}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
     \addplot[mark=none, tuklred, line width=1pt] table{data/gPC09ref_approx.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{data/gPC09_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{\refthree{$3\xiv = \xi = 0.9$}}
\end{subfigure}

 \caption{Comparison of the overshoots in the global gPC Galerkin approximation (dashed) and the approximations by the \ME{} approach (solid) for the given $\xiv$s and $\xi$s at $t=0.5$.}
 \label{fig:gPCRefined}
\end{figure}


==> Images/figureGPCx.tex <==
\def\xmin{0.8}
\def\xmax{1.7}
\def\ymin{-0.4}
\def\ymax{1.4}
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\xtick{1.0, 1.5}

% underlying matlab file: 'createTableForGPC'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$,  ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, color=gray, line width=1pt] table{data/gPCm09_exact.table};
   \addplot[mark=none, tuklblue, dashed, line width=1pt] table{data/gPCm09_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$\xi = -0.9$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$,  ylabel=$u$, ylabel style = {rotate=-90},
  xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, color=gray, line width=1pt] table{data/gPCm04_exact.table};
   \addplot[mark=none, tuklblue, densely dashed, line width=1pt] table{data/gPCm04_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$\xi = -0.4$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$,  ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, color=gray, line width=1pt] table{data/gPC00_exact.table};
   \addplot[mark=none, tuklblue, densely dashed, line width=1pt] table{data/gPC00_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$\xi = 0.0$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$,  ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, color=gray, line width=1pt] table{data/gPC04_exact.table};
   \addplot[mark=none, tuklblue, densely dashed, line width=1pt] table{data/gPC04_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$\xi = 0.4$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$x$,  ylabel=$u$, ylabel style = {rotate=-90}, xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, xtick={\xtick}, xticklabels={{$1.0$},{$1.5$}}] % $v(x{,}t{,}\xi)$
   \addplot[mark=none, solid, color=gray, line width=1pt] table{data/gPC09_exact.table};
   \addplot[mark=none, tuklblue, densely dashed, line width=1pt] table{data/gPC09_approx.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$\xi = 0.9$}
\end{subfigure}

 \caption{Comparison of the gPC Galerkin approximation (dashed) and the exact solution (solid) for the given $\xi$s at $t=0.5$.}
 \label{fig:gPCApprox}
\end{figure}


==> Images/figureGPCxi.tex <==
\def\ximin{-1}
\def\ximax{1}
\def\xitick{-1,0,1}
\def\ymin{-0.4} % as above
\def\ymax{1.4} % as above
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\col{gray}

% underlying matlab file: 'createTableForJumpPosition'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX095T05.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 0.95$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX110T05.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.1$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX125T05.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.25$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX140T05.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.4$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX155T05.table};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.55$}
\end{subfigure}

 \caption{Plots of the exact solution depending on $\xi$ and the given $x$ coordinates at $t=0.5$.}
 \label{fig:discStochasticSpace}
\end{figure}


==> Images/figureGPCxi_review.tex <==
\def\ximin{-1}
\def\ximax{1}
\def\xitick{-1,0,1}
\def\ymin{-0.4} % as above
\def\ymax{1.4} % as above
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\col{gray}

% underlying matlab file: 'createTableForJumpPosition'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX095T05.table};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx/MESGxa.txt};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx/SGxa.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxa.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 0.95$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX110T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx/SGxb.txt};
  \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx/MESGxb.txt};
  \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxb.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.1$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX125T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx2/SGxc.txt};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx/MESGxc.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxc.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.25$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX140T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx/SGxd.txt};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx/MESGxd.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxd.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.4$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX155T05.table};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx/MESGxe.txt};
  \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx/SGxe.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxe.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.55$}
\end{subfigure}

 \caption{\refthree{Comparison of the exact solution (solid, gray), the gPC Galerkin approximation (dashed, blue), the 3 \ME{} ansatz (solid, red) and its slope limited approach (dashed, green) depending on $\xi$ and the given $x$ coordinates at $t=0.5$.}}
 \label{fig:gPCfixedx}
\end{figure}


==> Images/figureGPCxi_review2.tex <==
\def\ximin{-1}
\def\ximax{1}
\def\xitick{-1,0,1}
\def\ymin{-0.4} % as above
\def\ymax{1.4} % as above
\def\width{\textwidth}
\def\height{1.25\textwidth}
\def\col{gray}

% underlying matlab file: 'createTableForJumpPosition'
\begin{figure}[htb]
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX095T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx2/SGxa.txt};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx2/MESGxa.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx2/MESGlimxa.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 0.95$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX110T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx2/SGxb.txt};
  \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx2/MESGxb.txt};
  \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxb.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.1$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX125T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx2/SGxc.txt};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx2/MESGxc.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxc.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.25$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX140T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx2/SGxd.txt};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx2/MESGxd.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx/MESGlimxd.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.4$}
\end{subfigure}
\begin{subfigure}[c]{0.19\textwidth}
 \begin{tikzpicture}
  \begin{axis}[width=\width, height=\height, xlabel=$\xi$, ylabel=$u$, ylabel style = {rotate=-90}, xmin=\ximin, xmax=\ximax, ymin=\ymin, ymax=\ymax, xtick=\xitick]
   \addplot[mark=none, solid, color=\col, line width=1pt] table{data/jumpPositionX155T05.table};
   \addplot[mark=none, solid, tuklblue, densely dashed, line width=1pt] table{Images/SGfixedx2/SGxe.txt};
   \addplot[mark=none, solid, tuklred, line width=1pt] table{Images/SGfixedx2/MESGxe.txt};
   \addplot[mark=none, solid, green, dashed, line width=1pt] table{Images/SGfixedx2/MESGlimxe.txt};
  \end{axis}
 \end{tikzpicture}
 \subcaption{$x = 1.55$}
\end{subfigure}

 \caption{\refthree{Comparison of the exact solution (solid, gray), the gPC Galerkin approximation (dashed, blue), the 3 \ME{} ansatz (solid, red) and  its slope limited approach (dashed, green) depending on $\xi$ and the given $x$ coordinates at $t=0.5$.}}
\label{fig:gPCfixedx}
\end{figure}

